An Analysis of Diffraction in Deep-Inelastic Scattering

We propose a simple parametrization for the deep-inelastic diffractive cross section. It contains the contribution of $q\bar{q}$ production to both the longitudinal and the transverse diffractive structure functions, and of the production of $q\bar{q}g$ final states from transverse photons. We start from the hard region and perform a suitable extrapolation into the soft region. We test our model on the 1994 ZEUS and H1 data, and confront it with the H1 conjecture of a singular gluon distribution.

==> paper55.fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper55.fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6521,2382)(1953,-2299)
\put(3332,-2267){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}a}}}
\put(7111,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}b}}}
\put(2026,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}q}}}
\put(4051,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}k}}}
\put(4051,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}q-k}}}
\put(8101,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}k}}}
\put(5851,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}q}}}
\end{picture}


==> paper55.fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper55.fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7338,2511)(870,-2548)
\put(886,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}q}}}
\put(3016,-1291){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}-l}}}
\put(2926,-2521){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}a}}}
\put(6871,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}-l}}}
\put(6781,-2521){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}b}}}
\put(4936,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}q}}}
\put(1846,-1306){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}l+$x_P$p}}}
\put(7981,-1216){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}k+$x_P$p}}}
\put(7966,-181){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}q-k}}}
\put(3871,-181){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}q-k}}}
\put(3871,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}k+$x_P$p}}}
\put(5836,-1291){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}l+$x_P$p}}}
\end{picture}


==> paper55.fig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=paper55.fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4114,2023)(3623,-5010)
\put(7737,-4095){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$p$}}}
\put(3623,-4140){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\gamma^*$}}}
\put(6107,-3522){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\Theta$}}}
\end{picture}

